PJ-RoPE: A Fourier-Jet-Affine Position Space for Relative Attention

We organize relative-position mechanisms in attention as a learnable Fourier-Jet-Affine position space. The starting point is lag-shift dynamics: a relative-position kernel is a response function of the lag \(d=i-j\), and the one-step shift \((Ef)(d)=f(d+1)\) gives a compact classification of finite structured responses through constant-coefficient difference modules. In this view, RoPE supplies simple Fourier roots, Jordan-RoPE thickens these roots into finite Fourier jets, and ALiBi supplies the repeated unit-root affine direction. NTK-aware RoPE scaling fits the same structure as a spectral flow of simple Fourier roots: moving the frequency grid generates first Fourier-jet tangent directions, while higher Taylor directions generate higher jets. PJ-RoPE makes these jet directions explicit and learnable, and uses the resulting space to measure task-level sector selection. The framework separates scalar PJ-bias kernels from exact PJ-rotary feature transforms, introduces sector-gate, effective-mass, functional-energy, and leave-one-order-out diagnostics, and stabilizes high-order coordinates with LC/rapidity compactification. Controlled probes recover designed sectors; synthetic teachers show trainable use; small byte-level language runs favor NTK-aware RoPE plus affine recency; symbolic music-token streams keep LC/affine variants strong with measurable high-order corrections; and LC diagnostics quantify the stability-resolution tradeoff.

==> figure/pj_rope_spectral_jet_v14.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  axis/.style={->,line width=1.00pt,black!88},
  grid/.style={gray!36,dashed,line width=.32pt},
  faint/.style={gray!22,dashed,line width=.26pt},
  panelborder/.style={line width=.90pt,draw opacity=.88},
  ticklabel/.style={font=\scriptsize,text=black!72},
  fjtext/.style={font=\scriptsize,text=purple!66!black,inner sep=1pt},
  afftext/.style={font=\scriptsize,text=green!40!black,inner sep=1pt},
  lctext/.style={font=\scriptsize,text=teal!62!black,inner sep=1pt}
]

% ============================================================
% Title area
% ============================================================
\node[font=\Large\bfseries] at (8.15,6.10)
  {Adaptive PJ-RoPE as a 3D spectral--jet sector space};
\node[font=\small\itshape,text=gray!66!black] at (8.15,5.70)
  {spectral base $\times$ jet fiber $\times$ sector slices, with head gates in $\Delta^2$};

% ============================================================
% Main diagram: expanded oblique projection.
% x = spectral base, y = sector-slice direction, z = jet-order direction.
% ============================================================
\begin{scope}[
  x={(1.18cm,0cm)},
  y={(-0.90cm,0.56cm)},
  z={(0cm,1.10cm)}
]

% Global parameters for equal-size sector panels.
\def\W{3.25}
\def\H{3.55}
\def\xFJ{0.80}
\def\xAFF{5.00}
\def\xLC{9.40}
\def\xMAX{14.30}

% Ground guides first.
\foreach \s in {0,1,2}{\draw[grid] (.25,\s,0) -- (13.55,\s,0);}
\foreach \x in {.70,2.43,4.05,5.00,6.63,8.25,9.40,11.03,12.65,14.00}{
  \draw[faint] (\x,0,0) -- (\x,2.52,0);
}

% ============================================================
% Equal-size semi-transparent panels, drawn back to front.
% All sector-specific labels stay inside their own panels.
% ============================================================

% ---------------- LC sector ----------------
\path[panelborder,draw=teal!68!black,fill=teal!45,fill opacity=.13]
  (\xLC,2,0) -- ++(\W,0,0) -- ++(0,0,\H) -- ++(-\W,0,0) -- cycle;
\node[font=\bfseries,text=teal!68!black] at ($ (\xLC,2,\H) + (.5*\W,0,-.34) $)
  {LC sector};

% LC sector uses a clear two-column correspondence: fiber on the left,
% r-th compactified mode on the right.
\def\xLCFIB{.36}
\def\xLCFORM{.70}
\draw[teal!76!black,line width=1.25pt] ($ (\xLC,2,0) + (\xLCFIB*\W,0,.58) $)
  -- ($ (\xLC,2,0) + (\xLCFIB*\W,0,2.16) $);
\foreach \r in {.58,.98,1.38,1.78,2.16}{
  \fill[teal!76!black] ($ (\xLC,2,0) + (\xLCFIB*\W,0,\r) $) circle (2.15pt);
}
\node[lctext] at ($ (\xLC,2,0) + (\xLCFIB*\W,0,2.47) $) {$J^{LC}_{\omega}$};

% A local, faint connector makes the left-right reading explicit without adding a new narrative arrow.
\draw[teal!55!black,opacity=.55,line width=.42pt]
  ($ (\xLC,2,0) + (.44*\W,0,1.38) $) -- ($ (\xLC,2,0) + (.56*\W,0,1.38) $);
\node[lctext,font=\scriptsize] at ($ (\xLC,2,0) + (.50*\W,0,1.48) $) {$\leftrightarrow$};

% Compactified mode block, kept as a single expression and aligned with the fiber center.
\node[lctext,align=center,font=\tiny,text width=1.45cm]
  at ($ (\xLC,2,0) + (.73*\W,0,1.53) $)
  {$\mathrm{mode}_r(d)$\\[-1pt]
   $\beta_L(d)^r$\\[-1pt]
   $e^{i\omega\phi_L(d)}$\\[-1pt]
   \textit{compact chart}};
\node[ticklabel,text=teal!65!black] at ($ (\xLC,2,0) + (.50*\W,0,.15) $) {$z_{\omega}$};

% ---------------- Affine / ALiBi sector ----------------
\path[panelborder,draw=green!52!black,fill=green!45,fill opacity=.13]
  (\xAFF,1,0) -- ++(\W,0,0) -- ++(0,0,\H) -- ++(-\W,0,0) -- cycle;
\node[font=\bfseries,text=green!43!black,align=center] at ($ (\xAFF,1,\H) + (.5*\W,0,-.43) $)
  {Affine / ALiBi\\sector};

% Unit-root affine fiber: only the two affine modes 1 and d.
% In v12 the line and the two points use the same projected x-coordinate.
\def\xAFIB{.43}
\def\yAONE{.72}
\def\yAD{1.78}
\draw[green!58!black,line width=1.28pt] ($ (\xAFF,1,0) + (\xAFIB*\W,0,\yAONE) $)
  -- ($ (\xAFF,1,0) + (\xAFIB*\W,0,\yAD) $);
\foreach \r in {\yAONE,\yAD}{
  \fill[green!58!black] ($ (\xAFF,1,0) + (\xAFIB*\W,0,\r) $) circle (2.25pt);
}
\node[afftext,anchor=east] at ($ (\xAFF,1,0) + (.30*\W,0,\yAONE) $) {$1$};
\node[afftext,anchor=east] at ($ (\xAFF,1,0) + (.30*\W,0,\yAD) $) {$d$};
\node[afftext] at ($ (\xAFF,1,0) + (\xAFIB*\W,0,2.18) $) {$J^1_1$};
\node[afftext,align=center,font=\tiny,text width=1.28cm]
  at ($ (\xAFF,1,0) + (.69*\W,0,1.34) $)
  {$A_{\rm rec}=$\\[-1pt]$\langle 1,-d/L\rangle$};
\node[ticklabel,text=green!43!black] at ($ (\xAFF,1,0) + (.50*\W,0,.15) $) {$z=1$};

% ---------------- Fourier-jet sector ----------------
\path[panelborder,draw=purple!70!black,fill=purple!45,fill opacity=.13]
  (\xFJ,0,0) -- ++(\W,0,0) -- ++(0,0,\H) -- ++(-\W,0,0) -- cycle;
\node[font=\bfseries,text=purple!70!black] at ($ (\xFJ,0,\H) + (.5*\W,0,-.34) $)
  {Fourier--jet sector};

% FJ fiber and all labels inside panel.
\draw[purple!78!black,line width=1.30pt] ($ (\xFJ,0,0) + (.55*\W,0,.55) $)
  -- ($ (\xFJ,0,0) + (.55*\W,0,2.41) $);
\foreach \r in {.42,1.37,2.32}{
  \fill[purple!78!black] ($ (\xFJ,0,0) + (.55*\W,0,\r) $) circle (2.45pt);
}
\node[fjtext,anchor=east] at ($ (\xFJ,0,0) + (.39*\W,0,.55) $) {$e^{i\omega d}$};
\node[fjtext,anchor=east] at ($ (\xFJ,0,0) + (.39*\W,0,1.48) $) {$d\,e^{i\omega d}$};
\node[fjtext,anchor=east] at ($ (\xFJ,0,0) + (.39*\W,0,2.41) $) {$d^2e^{i\omega d}$};
\node[fjtext] at ($ (\xFJ,0,0) + (.55*\W,0,2.68) $) {$J^R_{\omega}$};

% Order indicators replace the ambiguous orange brace.
\node[fjtext,anchor=west] at ($ (\xFJ,0,0) + (.70*\W,0,.55) $) {$r=0$};
\node[fjtext,anchor=west] at ($ (\xFJ,0,0) + (.70*\W,0,1.48) $) {$r=1$};
\node[fjtext,anchor=west] at ($ (\xFJ,0,0) + (.70*\W,0,2.41) $) {$r=2$};
% Spectral-root anchors inside the panel, just above the bottom edge.
% FJ/LC use z_omega anchors; affine uses the special unit root z=1.
\node[ticklabel,text=purple!70!black] at ($ (\xFJ,0,0) + (.13*\W,0,.15) $) {$z_{\omega_1}$};
\node[ticklabel,text=purple!70!black] at ($ (\xFJ,0,0) + (.55*\W,0,.15) $) {$z_{\omega}$};
\node[ticklabel,text=purple!70!black] at ($ (\xFJ,0,0) + (.87*\W,0,.15) $) {$z_{\omega_2}$};

% Axes drawn after panels so their structure remains visible.
\draw[axis] (0,0,0) -- (\xMAX,0,0);
\node[font=\small,text=black!82] at (9.0,0,-.78) {spectral base $z_{\omega}=e^{-c/L+i\omega}$};
\draw[axis] (0,0,0) -- (0,0,4.15);
\node[font=\small,text=black!82,anchor=east] at (-.12,0,3.97) {jet order $r$};
\draw[axis] (0,0,0) -- (0,2.80,0);
\node[font=\small,text=black!82,align=center,anchor=east] at (-.55,2.55,.15) {sector\\slices};

% Sector labels are outside the oblique axis, with extra offset.
\node[font=\scriptsize,text=purple!70!black,anchor=east] at (-.70,.18,.13) {FJ};
\node[font=\scriptsize,text=green!43!black,anchor=east] at (-.70,1.00,.13) {affine};
\node[font=\scriptsize,text=teal!65!black,anchor=east] at (-.70,2.00,.13) {LC};

\end{scope}

% Top compactification arrow removed in v11; LC is indicated as its own chart inside the LC sector.

% ============================================================
% Gate simplex inset, separate from the 3D display.
% ============================================================
\begin{scope}[shift={(15.25,2.55)},scale=1.05]
  \coordinate (FJg) at (0,0);
  \coordinate (AG)  at (1.60,0);
  \coordinate (LCg) at (.80,1.38);
  \draw[line width=.82pt,black!80] (FJg)--(AG)--(LCg)--cycle;
  \node[font=\scriptsize,text=purple!70!black,anchor=north east]
    at ($ (FJg) + (-.05,-.08) $) {$g_{\rm FJ}$};
  \node[font=\scriptsize,text=green!43!black,anchor=north west]
    at ($ (AG) + (.05,-.08) $) {$g_{\rm aff}$};
  \node[font=\scriptsize,text=teal!65!black,anchor=west] at (.88,1.43) {$g_{\rm LC}$};
  \node[font=\small\bfseries,text=black!78] at (.80,1.88) {sector gate $\Delta^2$};
  \fill[orange!30] (.46,.37) circle (2.1pt);
  \fill[orange!55] (.63,.50) circle (2.1pt);
  \fill[orange!90!red] (.84,.63) circle (3.0pt);
  \draw[->,orange!90!red,line width=.72pt] (.46,.37) to[bend right=14] (.84,.63);
  \node[font=\tiny,text=gray!65!black,align=center,text width=2.45cm] at (.80,-.93)
    {$K=g_{\rm FJ}K_{\rm FJ}$\\[-1pt]
     $+g_{\rm aff}K_{\rm aff}$\\[-1pt]
     $+g_{\rm LC}K_{\rm LC}$};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/tikz/fourier_jet_affine_roots.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >=Latex,
  panel/.style={rounded corners=5pt, line width=0.8pt, fill=#1!4, draw=#1},
  note/.style={rounded corners=4pt, dashed, line width=0.7pt, draw=#1, fill=white, text=#1},
  dot/.style={circle, inner sep=0pt, minimum size=4pt, fill=#1, draw=#1},
  every node/.style={font=\sffamily}
]
\node[font=\sffamily\bfseries\Large] at (7.8,9.55) {From Fourier Character Points to Jordan Jet Thickenings and Affine Recency};

\draw[panel=pjblue] (0.15,1.05) rectangle (4.75,8.95);
\draw[panel=pjpurple] (5.20,1.05) rectangle (10.00,8.95);
\draw[panel=pjgreen] (10.45,1.05) rectangle (15.25,8.95);
\draw[pjblue, line width=0.8pt] (0.15,8.05) -- (4.75,8.05);
\draw[pjpurple, line width=0.8pt] (5.20,8.05) -- (10.00,8.05);
\draw[pjgreen, line width=0.8pt] (10.45,8.05) -- (15.25,8.05);

% Headers
\node[circle, fill=pjblue, text=white, font=\bfseries\scriptsize] at (0.55,8.48) {1};
\node[anchor=west, text=pjblue, font=\bfseries\scriptsize, align=left] at (0.92,8.50) {RoPE: Fourier\\character point};
\node[circle, fill=pjpurple, text=white, font=\bfseries\scriptsize] at (5.62,8.48) {2};
\node[anchor=west, text=pjpurple, font=\bfseries\scriptsize, align=left] at (5.98,8.50) {Jordan-RoPE:\\finite jet thickening};
\node[circle, fill=pjgreen, text=white, font=\bfseries\scriptsize] at (10.86,8.48) {3};
\node[anchor=west, text=pjgreen, font=\bfseries\scriptsize, align=left] at (11.23,8.50) {ALiBi / affine\\recency sector};

% Panel 1
\node[anchor=west, text=pjblue, font=\itshape\scriptsize] at (0.42,7.55) {spectral / frequency space};
\begin{scope}[shift={(0.55,3.65)}]
  \coordinate (O) at (0.22,0);
  \def\Runit{2.12}
  \coordinate (Zomega) at ($(O)+(45:\Runit)$);
  \draw[->, thick] (0,0) -- (3.50,0) node[right] {\(\mathrm{Re}\)};
  \draw[->, thick] (0.22,-0.25) -- (0.22,3.35) node[above] {\(\mathrm{Im}\)};
  \draw[pjblue, thick, ->] ($(O)+(90:\Runit)$)
    arc[start angle=90,end angle=8,radius=\Runit];
  \node[dot=pjblue, minimum size=5pt] at (Zomega) {};
  \draw[pjblue, ->] (2.72,2.30) -- ($(Zomega)+(.06,.07)$);
  \node[text=pjblue, font=\scriptsize] at (1.14,2.48) {\(e^{i\omega d}\)};
  \node[text=pjblue, font=\scriptsize, align=center] at (3.06,2.66) {character\\point};
  \node[text=pjblue, font=\scriptsize] at ($(Zomega)+(.35,-.12)$) {\(z_\omega\)};
\end{scope}
\node[note=pjblue, font=\scriptsize, minimum width=2.45cm, minimum height=0.55cm] at (2.45,2.55) {\(\chi_\omega(d)=e^{i\omega d}\)};
\node[text=pjblue, font=\scriptsize] at (2.45,1.55) {order-0 / semisimple};

% Panel 2
\node[anchor=west, text=pjpurple, font=\itshape\scriptsize] at (5.42,7.55) {spectral / frequency space};
\begin{scope}[shift={(5.55,3.65)}]
  \coordinate (O) at (0.22,0);
  \def\Runit{2.12}
  \coordinate (Zomega) at ($(O)+(45:\Runit)$);
  \draw[->, thick] (0,0) -- (3.20,0) node[right] {\(\mathrm{Re}\)};
  \draw[->, thick] (0.22,-0.25) -- (0.22,3.35) node[above] {\(\mathrm{Im}\)};
  \draw[pjblue, thick, ->] ($(O)+(90:\Runit)$)
    arc[start angle=90,end angle=8,radius=\Runit];
  \foreach \r in {0.30,0.50,0.70} {
    \draw[pjpurple!45, dashed] (Zomega) circle (\r);
  }
  \fill[pjpurple!20] (Zomega) circle (0.68);
  \node[dot=pjpurple, minimum size=5pt] at (Zomega) {};
  \draw[pjpurple, thick, ->] (Zomega) -- ($(Zomega)+(.50,.54)$);
  \draw[pjpurple, thick, ->] (Zomega) -- ($(Zomega)+(.58,-.34)$);
  \node[text=pjblue, font=\scriptsize] at (1.08,2.48) {\(e^{i\omega d}\)};
  \node[text=pjpurple, anchor=west, align=left, font=\scriptsize]
    at (2.62,2.72) {\(d\,e^{i\omega d}\)\\[-2pt]{\tiny 1st jet}};
  \node[text=pjpurple, anchor=west, align=left, font=\scriptsize]
    at (2.62,1.72) {\(d^2e^{i\omega d}\)\\[-2pt]{\tiny 2nd jet}};
  \node[text=pjpurple, anchor=west, font=\scriptsize] at (2.72,1.13) {\(\vdots\)};
  \node[text=pjpurple, anchor=west, align=left, font=\scriptsize]
    at (2.62,0.55) {\(d^k e^{i\omega d}\)\\[-2pt]{\tiny k-th jet}};
\end{scope}
\node[note=pjpurple, font=\scriptsize, minimum width=3.0cm, minimum height=0.55cm] at (7.65,2.55) {non-semisimple finite jet};
\node[text=pjpurple, align=center, font=\scriptsize] at (7.65,1.55) {local nilpotent directions thicken\\the character point};

% Panel 3
\node[anchor=west, text=pjgreen, font=\itshape\scriptsize] at (10.68,7.55) {affine recency space};
\node[anchor=west, text=pjgreen, font=\itshape\scriptsize] at (10.68,7.20) {(separate from Fourier curve)};
\begin{scope}[shift={(11.02,3.15)}]
  \draw[<->, thick] (0.55,3.25) -- (3.45,0.35) node[right] {\(d\)};
  \node[dot=pjgreen, minimum size=5pt] at (1.10,2.70) {};
  \node[text=pjgreen, font=\scriptsize] at (1.42,2.86) {\(1\)};
  \node[font=\scriptsize, text=pjgray] at (1.96,2.15) {\(0\)};
  \draw[gray] (2.05,1.75) -- (2.35,2.05);
  \node[dot=pjgreen, minimum size=5pt] at (2.95,0.85) {};
  \node[text=pjgreen, font=\scriptsize] at (3.45,0.78) {\(-d/L\)};
\end{scope}
\node[note=pjgreen, align=center, font=\scriptsize, minimum width=2.35cm, minimum height=0.75cm] at (12.90,2.60) {translation-like\\affine direction};
\node[text=pjgreen, align=center, font=\scriptsize] at (12.90,1.55) {complementary affine sector,\\not part of Fourier jet thickening};

% Between-panel arrows
\draw[->, line width=1.25pt] (4.84,5.00) -- (5.07,5.00);
\draw[->, line width=1.25pt] (10.09,5.00) -- (10.32,5.00);

\draw[rounded corners=5pt, line width=0.8pt, fill=white] (0.45,0.22) rectangle (14.95,0.82);
\node[font=\scriptsize, align=center, text width=13.2cm] at (7.7,0.52) {{\bfseries RoPE} = simple Fourier point;\quad {\color{pjpurple}\bfseries Jordan-RoPE} = jet thickening;\quad {\color{pjgreen}\bfseries ALiBi} = affine recency.};

\end{tikzpicture}

